Validating LLM-Based Essay Scorers: A Comparative Analysis in Critical Online Reasoning in Medical Education

Automated essay scorers (AES) based on large language models (LLMs) promise human-level accuracy. However, training, fine-tuning, and evaluating LLMs for specific assessment tasks is costly. In particular, the question arises whether these AES should be trained for specific domains or whether models based on generic LLMs might be sufficient. Human annotations, by contrast, are often more valid but far more expensive. This study evaluates whether ensembles of AES systems based on general-purpose LLMs can approximate human ratings of medical-education writing tasks by leveraging encoded linguistic and conceptual knowledge. The goal is to assess whether general-purpose models are applicable for assisting or potentially replacing human annotation in this domain. We experiment with 11 AES systems and 8 different LLMs and evaluate 668 student responses to 12 tasks, using \numprint{2076} evaluations by 7 human annotators. These ratings are aggregated to create consistent performance levels that can be used as target classes for classifiers trained on AES outputs. Our results show that learner classes based on human ratings can be accurately reconstructed using a linear SVM trained on a small set of AES features. A single classifier generalized well across tasks and domains, with reasoning and content features being most predictive. This suggests that out-of-the-box LLMs, even without domain-specific fine-tuning, can support automatic essay grading in medical education. While individual AES systems are insufficient alone, their combination approximates human evaluators, pointing to a reduced need for manual scoring or its supplementation with automated methods.

==> Process_arxiv_submission.tex <==
% \documentclass[tikz,margin=0.5pt]{standalone}
% if set to true, multiple comparison and take boxes are drawn.
% if set to false (default), these boxes are only drawn once to show that there's only one decide per cycle.
%\multidecidetrue
\definecolorset{cmyk}{GU-}{}{%
	Goethe-Blau,1,0.2,0,0.4;%
	Hellgrau,0.04,0.04,0.05,0.02;%
	Sandgrau,0.12,0.09,0.13,0;%
	Dunkelgrau,0.25,0.25,0.3,0.75;%
	Purple,0.08,1,0.3,0.36;%
	Emo-Rot,0.04,1,0.8,0.07;%
	Senfgelb,0.01,0.25,1,0.05;%
	Gruen,0.62,0.4,0.87,0.09;%
	Magenta,0.08,0.86,0.12,0.12;%
	Orange,0,0.7,1,0.04;%
	Sonnengelb,0,0.12,0.95,0;%
	Helles-Gruen,0.4,0.17,0.81,0.07;%
	Lichtblau,0.8,0,0.06,0.04}

%% 
\definecolor{HUDarkBlue}{RGB}{16,82,132}
\definecolor{HULightBlue}{RGB}{55,140,195} %% HTML: 378cc3
\definecolor{HUBlueText}{RGB}{0,115,186}
\definecolor{HUDarkGrey}{RGB}{206,207,209}
\definecolor{HUMedGrey}{RGB}{219,220,221}
\definecolor{HULightGrey}{RGB}{241,241,241} %% HTML: f1f1f1
\definecolor{HUDarkOrange}{RGB}{146,76,0} %% HTML: 924c00

\definecolor{SeminarBlau}{RGB}{0,154,224}
\definecolor{SeminarRot}{rgb}{0.75,0,0}
\definecolor{SeminarGruen}{RGB}{0,128,0}
\definecolor{SeminarOrange}{RGB}{237,167,45} % rgb: 
%%\usepackage[scaled=0.85]{helvet}
%%\usepackage{sfmath}
\renewcommand\familydefault{\sfdefault}
\newcommand{\Docker}{\textcolor{GU-Lichtblau}{\faDocker}}
\newcommand{\Database}{\textcolor{GU-Gruen}{\faDatabase}}
\newcommand{\File}{\textcolor{GU-Magenta}{\faFile}}
\newcommand{\Random}{\textcolor{GU-Purple}{\faRandom}}
\newcommand{\DatabaseRandom}{\textcolor{GU-Emo-Rot}{\faDatabase}}
\newcommand{\CloneRandom}{\textcolor{GU-Emo-Rot}{\faClone}}
\newcommand{\Clone}{\textcolor{GU-Gruen}{\faClone}}
\newcommand{\Star}{\textcolor{GU-Emo-Rot}{\faStar}}
\newcommand{\Square}{\textcolor{GU-Emo-Rot}{\faSquare}}
% \begin{document}
        % \tikzstyle{startstop} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm,text centered, draw=black, fill=red!30, font=\Huge]
        \tikzstyle{startstop} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm,text centered, draw=black, fill=red!30, font=\Huge, text width=7cm, inner sep=10pt]
        \tikzstyle{process} = [rectangle, inner sep=10pt,  minimum height=1cm, text centered, text width=7cm, draw=black, fill=orange!30, font=\Huge]
        \tikzstyle{arrow} = [thick,->,>=stealth, line width=5pt]
                \tikzset{
              Box/.style={rectangle, inner sep=5.5pt, fill=#1!30!white, draw=#1, line width=1pt, text width=2cm, align=center},
              Label/.style={circle, inner sep=1pt, line width=1pt, fill=#1!30!white, draw=#1, scale=1.2, xshift=0.3cm, yshift=0.4cm},
              Label/.default={GU-Emo-Rot!50!white},
              Box/.default={GU-Lichtblau},
              Input/.style={Box=GU-Helles-Gruen},
              Features/.style={Box=GU-Orange},
              Output/.style={Box=GU-Orange},
              %
              InFile/.style={label={[Label=GU-Helles-Gruen, font=\footnotesize, opacity=#1, xshift=0cm]left:\textcolor{GU-Helles-Gruen}{\faFile*[regular]}}},
              %
              InVideo/.style={label={[Label=GU-Helles-Gruen, font=\footnotesize, opacity=1, xshift=0cm]left:\textcolor{GU-Helles-Gruen}{\faFileVideo[regular]}}},
              %
              InAudio/.style={label={[Label=GU-Helles-Gruen, font=\footnotesize, opacity=1, xshift=0cm]left:\textcolor{GU-Helles-Gruen}{\faFileAudio[regular]}}},
              %
              InImage/.style={label={[Label=GU-Helles-Gruen, font=\footnotesize, xshift=0cm]left:\textcolor{GU-Helles-Gruen}{\faFileImage[regular]}}},
              %
              InXMI/.style={label={[Label=GU-Goethe-Blau, font=\footnotesize, xshift=0cm]left:\faFileCode[regular]}},
              %
              Out/.style={label={[Label=GU-Orange, font=\footnotesize, opacity=#1, xshift=0cm]left:\textcolor{GU-Orange}{\faFileCode[regular]}}},
              %
              ML/.style={Box=GU-Lichtblau, inner sep=5pt, yshift=0.2cm, align=center, minimum height=2pt, text width=0.56cm, label={[opacity=#1, xshift=0.1cm]left:\textcolor{GU-Lichtblau}{\faCogs}}},
              %
               ML1/.style={label={[Label=GU-Lichtblau, font=\footnotesize, opacity=#1, xshift=0cm]left:\textcolor{GU-Lichtblau}{\faCogs}}},
               TF/.style={label={[Label=GU-Helles-Gruen, font=\large, opacity=#1, xshift=0cm]left:\textcolor{GU-Helles-Gruen}{\faFile*[regular]}}},
              %
            MLXY/.style={label={[Label=GU-Lichtblau]left:\textcolor{GU-Lichtblau}{\tiny\faCogs}}},
              %
              Line/.style={->, line width=1.0pt, draw=SeminarOrange!80!black}
             }
       
       


    \begin{tikzpicture}
      % \begin{scope}[shift={(10cm,0)}]
       \node (LL1) [Box] {\textit{LLM1}};
       \node (LL2) [Box, below=0.5cm of LL1] {\textit{LLM2}};
       \node (LLMore) [Box, below=0.5cm of LL2] {\textbf{...}};
       \node (LL8) [Box, below=0.5cm of LLMore] {\textit{LLM8}};
       \node[fit=(LL1) (LL8), draw=GU-Goethe-Blau, line width=2pt, inner sep=20pt, label={[yshift=-1.5ex]below:{\Large LLMs}}] (LL) {};

       \node (ES1) [Box, right=4cm of LL1] {\textit{ES1}};
       \node (ES2) [Box, below=0.5cm of ES1] {\textit{ES2}};
       \node (ESMore) [Box, below=0.5cm of ES2] {\textbf{...}};
       \node (ES11) [Box, below=0.5cm of ESMore] {\textit{ES11}};
       \node[fit=(ES1) (ES11), draw=GU-Goethe-Blau, line width=2pt, inner sep=20pt, label={[yshift=-1.5ex]below:{\Large Essay Scorer}}] (ES) {};


       \node (F1) [Features, right=4cm of ES1] {\textit{F1}};
       \node (F2) [Features, below=0.5cm of F1] {\textit{F2}};
       \node (FMore) [Features, below=0.5cm of F2] {\textbf{...}};
       \node (F203) [Features, below=0.5cm of FMore] {\textit{F203}};
       \node[fit=(F1) (F203), draw=GU-Orange, line width=2pt, inner sep=20pt, label={[yshift=-1.5ex]below:{\Large Features}}] (F) {};

       % \node (Task) [Box, above=1.45cm of F1] {Task \& Statements};
       \node (Task) [Box, above=1.45cm of F1, xshift=-4.6cm] {Tasks \& Statements};
       
       \node (Text1) [TF=1, above=0.6cm of ES, xshift=-0.2cm] {};
       \node (Text2) [TF=0.8, above=0.85cm of ES, xshift=0.15cm] {}; 
       \node (Text3) [TF=0.7, above=1.1cm of ES, xshift=0.5cm] {};
       \node (Text4) [TF=0.6, above=1.35cm of ES, xshift=0.85cm] {};

       \node (evocls) [Box, right=4cm of F2] {Evolutionary Search};
       \node (classifier) [Box, below=0.5cm of evocls] {Classifier};
       \node[fit=(evocls) (classifier), draw=GU-Goethe-Blau, line width=2pt, inner sep=20pt, label={[yshift=-1.5ex]below:{}}] (evoclass) {};

       \node (shap) [Box, below=1.5cm of classifier] {SHAP Analysis};
       \node (distribution) [Box, above=1.5cm of evocls] {Distribution Analysis};

       % \node (binning) [Box, right=8cm of Task] {Binning 2/3 classes};
       \node (binning) [Box, right=12.6cm of Task] {Binning 2/3 classes};

       \node (performance) [Box, below=3.775cm of binning] {Performance Prediction};

        \begin{scope}[on background layer]
           	% \draw [Line,dashed] (LL1)--(ES1.west);
            % \draw [Line,dashed] (LL1)--(ES2.west);
            \draw [Line,dashed] (LL1.east)--(ESMore.west);
            \draw [Line,dashed] (LL1.east)--(ES11.west);
    
            % \draw [Line,dashed] (LL2)--(ES1.west);
            % \draw [Line,dashed] (LL2)--(ES2.west);
            \draw [Line,dashed] (LL2.east)--(ESMore.west);
            \draw [Line,dashed] (LL2.east)--(ES11.west);
    
            % \draw [Line,dashed] (LLMore)--(ES1.west);
            % \draw [Line,dashed] (LLMore)--(ES2.west);
            \draw [Line,dashed] (LLMore.east)--(ESMore.west);
            \draw [Line,dashed] (LLMore.east)--(ES11.west);
    
            % \draw [Line,dashed] (LL8)--(ES1.west);
            % \draw [Line,dashed] (LL8)--(ES2.west);
            \draw [Line,dashed] (LL8.east)--(ESMore.west);
            \draw [Line,dashed] (LL8.east)--(ES11.west);
    
            \draw [Line,dashed] ($(Text1.north)+(-0.15cm,0)$)--($(ES1.north)+(-0.35cm,0)$);
            \draw [Line,dashed] ($(Text2.north)+(-0.15cm,0)$)--($(ES2.north)+(-0.0cm,0)$);
            \draw [Line,dashed] ($(Text3.north)+(-0.15cm,0)$)--($(ESMore.north)+(0.35cm,0)$);
            % \draw [Line,dashed] (Text2)--(ES2);
            % \draw [Line,dashed] (Text3)--(ESMore);
            \draw [Line,dashed] ($(Text4.north)+(-0.15cm,0)$)--($(ES11.north)+(0.7cm,0)$);
            % \draw [Line,dashed] (Text4)--(ES11);
            \draw [Line] (ES.east)--(F.west);
            
            \draw [Line] (F.east)-|+(1.5,2)|-(distribution.west);
            \draw [Line] (F.east)--($(evoclass.west)+(0cm,0.1cm)$);
            \draw [Line] (F.east)-|+(1.5,-2)|-(shap.west);
            \draw [Line] (evoclass.south)--(shap.north);
    
            \draw [Line] ($(evocls.south)+(-0.25cm,0cm)$)--($(classifier.north)+(-0.25cm,0cm)$);
            \draw [Line] ($(classifier.north)+(0.25cm,0cm)$)--($(evocls.south)+(0.25cm,0cm)$);
    
            \draw [Line,dashed] ($(classifier.east)+(0.0cm,0.1cm)$)--($(performance.west)+(0.0cm,0.05cm)$);
            \draw [Line,dashed] ($(performance.west)+(0.0cm,-0.2cm)$)--($(classifier.east)+(0.0cm,-0.15cm)$);
    
            \draw [Line] (binning.south)--(performance.north);
    
            % \draw [Line] (Task.east)--node[midway, above]{Manual Rubrics}(binning.west);
            \draw [Line] (Task.east)--node[midway, above]{Manual Rating}(binning.west);
        \end{scope}
    % \end{scope}
    \end{tikzpicture}
% \end{document}
